AllConcur: Leaderless Concurrent Atomic Broadcast (Extended Version)

Many distributed systems require coordination between the components involved. With the steady growth of such systems, the probability of failures increases, which necessitates scalable fault-tolerant agreement protocols. The most common practical agreement protocol, for such scenarios, is leader-based atomic broadcast. In this work, we propose AllConcur, a distributed system that provides agreement through a leaderless concurrent atomic broadcast algorithm, thus, not suffering from the bottleneck of a central coordinator. In AllConcur, all components exchange messages concurrently through a logical overlay network that employs early termination to minimize the agreement latency. Our implementation of AllConcur supports standard sockets-based TCP as well as high-performance InfiniBand Verbs communications. AllConcur can handle up to 135 million requests per second and achieves 17x higher throughput than today's standard leader-based protocols, such as Libpaxos. Thus, AllConcur is highly competitive with regard to existing solutions and, due to its decentralized approach, enables hitherto unattainable system designs in a variety of fields.

==> figures/input_spread.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/lsc/figures/input_spread.dia
% Creator: Dia v0.97.2
% CreationDate: Fri Oct 30 20:21:35 2015
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.000000\du,3.600000\du)--(17.000000\du,4.500000\du)--(18.400000\du,4.500000\du)--(18.400000\du,3.600000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (10.900000\du,4.050000\du)--(17.000000\du,4.050000\du);
}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.300000\du,3.600000\du)--(8.300000\du,4.500000\du)--(10.900000\du,4.500000\du)--(10.900000\du,3.600000\du)--cycle;
}\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.000000\du,7.600000\du)--(17.000000\du,8.500000\du)--(18.400000\du,8.500000\du)--(18.400000\du,7.600000\du)--cycle;
}\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.500000\du}{0.500000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (11.400000\du,7.600000\du)--(11.400000\du,8.500000\du)--(12.800000\du,8.500000\du)--(12.800000\du,7.600000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (12.800000\du,8.050000\du)--(17.000000\du,8.050000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (10.841400\du,4.441420\du)--(11.531800\du,7.731800\du);
}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.500000\du}{0.500000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.900000\du,5.500000\du)--(18.900000\du,6.400000\du)--(20.300000\du,6.400000\du)--(20.300000\du,5.500000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.341400\du,4.441420\du)--(19.031800\du,5.631800\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.400000\du,4.050000\du)--(24.500000\du,4.050000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.300000\du,5.950000\du)--(24.500000\du,5.950000\du);
}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.500000\du,3.600000\du)--(24.500000\du,4.500000\du)--(27.100000\du,4.500000\du)--(27.100000\du,3.600000\du)--cycle;
}\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.500000\du,5.500000\du)--(24.500000\du,6.400000\du)--(27.100000\du,6.400000\du)--(27.100000\du,5.500000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.400000\du,8.050000\du)--(24.500000\du,8.050000\du);
}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.500000\du,7.600000\du)--(24.500000\du,8.500000\du)--(27.100000\du,8.500000\du)--(27.100000\du,7.600000\du)--cycle;
}\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.500000\du}{0.500000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.900000\du,9.500000\du)--(18.900000\du,10.400000\du)--(20.300000\du,10.400000\du)--(20.300000\du,9.500000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.341400\du,8.441420\du)--(19.031800\du,9.631800\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.300000\du,9.950000\du)--(24.500000\du,9.950000\du);
}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.500000\du,9.500000\du)--(24.500000\du,10.400000\du)--(27.100000\du,10.400000\du)--(27.100000\du,9.500000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.000000\du,3.595000\du){$\langle \mathit{BCAST},\, m_j \rangle$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.600000\du,4.095000\du){$a_1 \equiv p_j$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.700000\du,4.095000\du){$a_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.700000\du,8.095000\du){$a_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.000000\du,8.113688\du){$\mathcal{P}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.500000\du,3.595000\du){$\langle \mathit{BCAST},\, m_j \rangle$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.900000\du,7.595000\du){$\langle \mathit{FAIL},\, p_j,\, a_2\rangle$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.400000\du,5.495000\du){$\langle \mathit{FAIL},\, a_2,\, p_i\rangle$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.600000\du,6.013688\du){$\mathcal{P}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.800000\du,4.095000\du){$a_3 \equiv p_i$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.800000\du,5.995000\du){$a_3 \equiv p_i$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.800000\du,8.095000\du){$a_3 \equiv p_i$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.500000\du,7.595000\du){$\langle \mathit{FAIL},\, p_j,\, a_2\rangle$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.800000\du,9.995000\du){$a_3 \equiv p_i$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.600000\du,10.013688\du){$\mathcal{P}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.400000\du,9.495000\du){$\langle \mathit{FAIL},\, a_2,\, p_i\rangle$};
\end{tikzpicture}


==> figures/paxos.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/allconcur-paper/figures/paxos.dia
% Creator: Dia v0.97.2
% CreationDate: Wed Jan 18 09:55:42 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.400000\du,-0.858579\du)--(23.658579\du,-0.241421\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.100000\du,-2.458579\du)--(24.000000\du,-0.300000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.900000\du,-2.458579\du)--(24.000000\du,-0.300000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.600000\du,-0.858579\du)--(24.341421\du,-0.241421\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.758579\du,-2.517157\du)--(22.400000\du,-1.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.100000\du,-2.458579\du)--(25.200000\du,-1.179289\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.800000\du,-1.179289\du)--(25.200000\du,-1.179289\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.800000\du,-1.179289\du)--(24.900000\du,-2.458579\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.500000\du,-2.779289\du)--(24.500000\du,-2.779289\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.241421\du,-2.517157\du)--(25.600000\du,-1.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.400000\du,1.900000\du)--(24.000000\du,0.341421\du);
}
\pgfsetlinewidth{0.090000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.000000\du,0.400000\du)--(24.600000\du,1.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (25.200000\du,1.900000\du)--(25.200000\du,2.541421\du)--(26.000000\du,2.541421\du)--(26.000000\du,1.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.200000\du,1.900000\du)--(25.200000\du,2.541421\du)--(26.000000\du,2.541421\du)--(26.000000\du,1.900000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.945098, 0.945098, 0.945098}
\pgfsetfillcolor{dialinecolor}
\fill (23.600000\du,-0.300000\du)--(23.600000\du,0.341421\du)--(24.400000\du,0.341421\du)--(24.400000\du,-0.300000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.600000\du,-0.300000\du)--(23.600000\du,0.341421\du)--(24.400000\du,0.341421\du)--(24.400000\du,-0.300000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.945098, 0.945098, 0.945098}
\pgfsetfillcolor{dialinecolor}
\fill (22.000000\du,-1.500000\du)--(22.000000\du,-0.858579\du)--(22.800000\du,-0.858579\du)--(22.800000\du,-1.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.000000\du,-1.500000\du)--(22.000000\du,-0.858579\du)--(22.800000\du,-0.858579\du)--(22.800000\du,-1.500000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.945098, 0.945098, 0.945098}
\pgfsetfillcolor{dialinecolor}
\fill (22.700000\du,-3.100000\du)--(22.700000\du,-2.458579\du)--(23.500000\du,-2.458579\du)--(23.500000\du,-3.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.700000\du,-3.100000\du)--(22.700000\du,-2.458579\du)--(23.500000\du,-2.458579\du)--(23.500000\du,-3.100000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.945098, 0.945098, 0.945098}
\pgfsetfillcolor{dialinecolor}
\fill (24.500000\du,-3.100000\du)--(24.500000\du,-2.458579\du)--(25.300000\du,-2.458579\du)--(25.300000\du,-3.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.500000\du,-3.100000\du)--(24.500000\du,-2.458579\du)--(25.300000\du,-2.458579\du)--(25.300000\du,-3.100000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.945098, 0.945098, 0.945098}
\pgfsetfillcolor{dialinecolor}
\fill (25.200000\du,-1.500000\du)--(25.200000\du,-0.858579\du)--(26.000000\du,-0.858579\du)--(26.000000\du,-1.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.200000\du,-1.500000\du)--(25.200000\du,-0.858579\du)--(26.000000\du,-0.858579\du)--(26.000000\du,-1.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.756863, 0.525490, 0.105882}
\pgfsetstrokecolor{dialinecolor}
\draw (23.800000\du,-0.056000\du)--(23.942857\du,-0.056000\du)--(24.000000\du,-0.200000\du)--(24.057143\du,-0.056000\du)--(24.200000\du,-0.056000\du)--(24.085714\du,0.040000\du)--(24.142857\du,0.200000\du)--(24.000000\du,0.088000\du)--(23.857143\du,0.200000\du)--(23.914286\du,0.040000\du)--cycle;
\pgfsetlinewidth{0.005000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.756863, 0.525490, 0.105882}
\pgfsetstrokecolor{dialinecolor}
\draw (23.800000\du,-0.056000\du)--(23.942857\du,-0.056000\du)--(24.000000\du,-0.200000\du)--(24.057143\du,-0.056000\du)--(24.200000\du,-0.056000\du)--(24.085714\du,0.040000\du)--(24.142857\du,0.200000\du)--(24.000000\du,0.088000\du)--(23.857143\du,0.200000\du)--(23.914286\du,0.040000\du)--cycle;
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (23.100000\du,1.900000\du)--(23.100000\du,2.541421\du)--(23.900000\du,2.541421\du)--(23.900000\du,1.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.100000\du,1.900000\du)--(23.100000\du,2.541421\du)--(23.900000\du,2.541421\du)--(23.900000\du,1.900000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (22.000000\du,1.900000\du)--(22.000000\du,2.541421\du)--(22.800000\du,2.541421\du)--(22.800000\du,1.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.000000\du,1.900000\du)--(22.000000\du,2.541421\du)--(22.800000\du,2.541421\du)--(22.800000\du,1.900000\du)--cycle;
}\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.200000\du,2.200000\du)--(24.900000\du,2.200000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.900000\du,-1.805000\du){\small{\textbf{leader-based}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.900000\du,-1.005000\du){\small{\textbf{group}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.400000\du,2.295000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.500000\du,2.295000\du){\small{$p_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.600000\du,2.295000\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.400000\du,-0.005000\du){\small{\textbf{leader}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.200000\du,1.195000\du){\small{(3)}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.400000\du,1.195000\du){\small{(1)}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.100000\du,-0.005000\du){\small{(2)}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.900000\du,2.295000\du){\small{\textbf{8 servers}}};
\end{tikzpicture}


==> figures/recv_contention.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/allconcur-paper/figures/recv_contention.dia
% Creator: Dia v0.97.2
% CreationDate: Tue Jan 10 18:39:24 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.500000\du,7.600000\du)--(8.500000\du,7.600000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.500000\du,5.500000\du)--(6.500000\du,5.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.400000\du,6.700000\du)--(14.400000\du,8.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.800000\du,4.300000\du)--(10.800000\du,8.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.800000\du,4.400000\du)--(7.800000\du,6.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.800000\du,8.300000\du)--(14.400000\du,8.300000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.800000\du,4.700000\du)--(10.800000\du,4.700000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.800000\du,4.400000\du)--(6.800000\du,6.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.800000\du,4.700000\du)--(7.800000\du,4.700000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.400000\du,6.700000\du)--(15.400000\du,9.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.400000\du,8.300000\du)--(15.400000\du,8.300000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.800000\du,4.400000\du)--(13.800000\du,6.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.800000\du,4.700000\du)--(13.800000\du,4.700000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.800000\du,4.400000\du)--(16.800000\du,8.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.800000\du,4.700000\du)--(16.800000\du,4.700000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.400000\du,6.700000\du)--(20.400000\du,8.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.400000\du,6.700000\du)--(21.400000\du,9.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.800000\du,8.300000\du)--(20.400000\du,8.300000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.400000\du,8.300000\du)--(21.400000\du,8.300000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.400000\du,9.000000\du)--(21.400000\du,9.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (22.400000\du,5.195000\du){\scriptsize{time}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.800000\du,6.100000\du)--(14.400000\du,7.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.800000\du,4.900000\du)--(7.800000\du,5.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.800000\du,4.900000\du)--(11.800000\du,5.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.498039, 0.498039, 0.498039}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.498039, 0.498039, 0.498039}
\pgfsetstrokecolor{dialinecolor}
\draw (7.800000\du,5.600000\du)--(8.800000\du,6.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.498039, 0.498039, 0.498039}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.498039, 0.498039, 0.498039}
\pgfsetstrokecolor{dialinecolor}
\draw (8.800000\du,5.600000\du)--(9.800000\du,6.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.800000\du,5.600000\du)--(10.800000\du,6.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.800000\du,4.900000\du)--(13.800000\du,5.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.800000\du,4.900000\du)--(12.800000\du,5.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.400000\du,7.000000\du)--(15.400000\du,7.500000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.498039, 0.498039, 0.498039}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.498039, 0.498039, 0.498039}
\pgfsetstrokecolor{dialinecolor}
\draw (13.800000\du,5.600000\du)--(14.800000\du,6.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.498039, 0.498039, 0.498039}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.498039, 0.498039, 0.498039}
\pgfsetstrokecolor{dialinecolor}
\draw (14.800000\du,5.600000\du)--(15.800000\du,6.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.800000\du,5.600000\du)--(16.800000\du,6.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.800000\du,6.100000\du)--(20.400000\du,7.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.400000\du,7.000000\du)--(21.400000\du,7.500000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.700000\du,5.495000\du){\small{$p$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.600000\du,7.995000\du){\small{$L$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.300000\du,4.395000\du){\small{$do$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.300000\du,4.395000\du){\small{$o$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.900000\du,7.995000\du){\small{$o$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.300000\du,4.395000\du){\small{$do$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.300000\du,4.395000\du){\small{$do$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.600000\du,7.995000\du){\small{$L$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.900000\du,7.995000\du){\small{$o$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.700000\du,7.595000\du){\small{$q \in p^+(G)$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.400000\du,8.695000\du){\small{$2do$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.300000\du,5.195000\du){\scriptsize{send to $p^+(G)$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.300000\du,5.195000\du){\scriptsize{send to $p^+(G)$}};
\end{tikzpicture}


==> figures/tracking_digraph.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/allconcur-paper/figures/tracking_digraph.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Jan  9 18:06:43 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (43.000000\du,-6.500000\du)--(10.300000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (43.000000\du,-2.600000\du)--(9.900000\du,-2.600000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (43.100000\du,-10.400000\du)--(10.300000\du,-10.400000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.600000\du,-12.000000\du)--(13.600000\du,-2.600000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.200000\du,-12.000000\du)--(15.200000\du,-2.600000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.800000\du,-12.000000\du)--(21.800000\du,-2.600000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.400000\du,-12.000000\du)--(28.400000\du,-2.600000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.000000\du,-12.000000\du)--(35.000000\du,-2.600000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (41.500000\du,-12.000000\du)--(41.500000\du,-2.600000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (31.300000\du,-6.300000\du)--(31.300000\du,-5.600000\du)--(32.100000\du,-5.600000\du)--(32.100000\du,-6.300000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.300000\du,-6.300000\du)--(31.300000\du,-5.600000\du)--(32.100000\du,-5.600000\du)--(32.100000\du,-6.300000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (29.800000\du,-4.900000\du)--(29.800000\du,-4.200000\du)--(30.600000\du,-4.200000\du)--(30.600000\du,-4.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (29.800000\du,-4.900000\du)--(29.800000\du,-4.200000\du)--(30.600000\du,-4.200000\du)--(30.600000\du,-4.900000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (30.800000\du,-4.900000\du)--(30.800000\du,-4.200000\du)--(31.600000\du,-4.200000\du)--(31.600000\du,-4.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (30.800000\du,-4.900000\du)--(30.800000\du,-4.200000\du)--(31.600000\du,-4.200000\du)--(31.600000\du,-4.900000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (33.800000\du,-4.900000\du)--(33.800000\du,-4.200000\du)--(34.600000\du,-4.200000\du)--(34.600000\du,-4.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (33.800000\du,-4.900000\du)--(33.800000\du,-4.200000\du)--(34.600000\du,-4.200000\du)--(34.600000\du,-4.900000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (32.800000\du,-4.900000\du)--(32.800000\du,-4.200000\du)--(33.600000\du,-4.200000\du)--(33.600000\du,-4.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (32.800000\du,-4.900000\du)--(32.800000\du,-4.200000\du)--(33.600000\du,-4.200000\du)--(33.600000\du,-4.900000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (31.800000\du,-4.900000\du)--(31.800000\du,-4.200000\du)--(32.600000\du,-4.200000\du)--(32.600000\du,-4.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.800000\du,-4.900000\du)--(31.800000\du,-4.200000\du)--(32.600000\du,-4.200000\du)--(32.600000\du,-4.900000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (28.800000\du,-4.900000\du)--(28.800000\du,-4.200000\du)--(29.600000\du,-4.200000\du)--(29.600000\du,-4.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.800000\du,-4.900000\du)--(28.800000\du,-4.200000\du)--(29.600000\du,-4.200000\du)--(29.600000\du,-4.900000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.500000\du,-5.600000\du)--(29.200000\du,-4.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.600000\du,-5.600000\du)--(30.200000\du,-4.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.700000\du,-5.600000\du)--(31.200000\du,-4.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.700000\du,-5.600000\du)--(32.200000\du,-4.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.800000\du,-5.600000\du)--(33.200000\du,-4.900000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.900000\du,-5.600000\du)--(34.200000\du,-4.900000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (29.800000\du,-3.500000\du)--(29.800000\du,-2.800000\du)--(30.600000\du,-2.800000\du)--(30.600000\du,-3.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (29.800000\du,-3.500000\du)--(29.800000\du,-2.800000\du)--(30.600000\du,-2.800000\du)--(30.600000\du,-3.500000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (28.800000\du,-3.500000\du)--(28.800000\du,-2.800000\du)--(29.600000\du,-2.800000\du)--(29.600000\du,-3.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.800000\du,-3.500000\du)--(28.800000\du,-2.800000\du)--(29.600000\du,-2.800000\du)--(29.600000\du,-3.500000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.200000\du,-4.200000\du)--(29.200000\du,-3.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.200000\du,-4.200000\du)--(30.200000\du,-3.500000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{29.400000\du}{-4.200000\du}}
\pgfpathcurveto{\pgfpoint{29.758600\du}{-4.041420\du}}{\pgfpoint{33.600000\du}{-3.300000\du}}{\pgfpoint{34.200000\du}{-4.200000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (18.100000\du,-9.500000\du)--(18.100000\du,-8.800000\du)--(18.900000\du,-8.800000\du)--(18.900000\du,-9.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.100000\du,-9.500000\du)--(18.100000\du,-8.800000\du)--(18.900000\du,-8.800000\du)--(18.900000\du,-9.500000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (16.600000\du,-8.100000\du)--(16.600000\du,-7.400000\du)--(17.400000\du,-7.400000\du)--(17.400000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.600000\du,-8.100000\du)--(16.600000\du,-7.400000\du)--(17.400000\du,-7.400000\du)--(17.400000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (17.600000\du,-8.100000\du)--(17.600000\du,-7.400000\du)--(18.400000\du,-7.400000\du)--(18.400000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.600000\du,-8.100000\du)--(17.600000\du,-7.400000\du)--(18.400000\du,-7.400000\du)--(18.400000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (20.600000\du,-8.100000\du)--(20.600000\du,-7.400000\du)--(21.400000\du,-7.400000\du)--(21.400000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.600000\du,-8.100000\du)--(20.600000\du,-7.400000\du)--(21.400000\du,-7.400000\du)--(21.400000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (19.600000\du,-8.100000\du)--(19.600000\du,-7.400000\du)--(20.400000\du,-7.400000\du)--(20.400000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.600000\du,-8.100000\du)--(19.600000\du,-7.400000\du)--(20.400000\du,-7.400000\du)--(20.400000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (18.600000\du,-8.100000\du)--(18.600000\du,-7.400000\du)--(19.400000\du,-7.400000\du)--(19.400000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.600000\du,-8.100000\du)--(18.600000\du,-7.400000\du)--(19.400000\du,-7.400000\du)--(19.400000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (15.600000\du,-8.100000\du)--(15.600000\du,-7.400000\du)--(16.400000\du,-7.400000\du)--(16.400000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.600000\du,-8.100000\du)--(15.600000\du,-7.400000\du)--(16.400000\du,-7.400000\du)--(16.400000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.300000\du,-8.800000\du)--(16.000000\du,-8.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.400000\du,-8.800000\du)--(17.000000\du,-8.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.500000\du,-8.800000\du)--(18.000000\du,-8.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.500000\du,-8.800000\du)--(19.000000\du,-8.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.600000\du,-8.800000\du)--(20.000000\du,-8.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.700000\du,-8.800000\du)--(21.000000\du,-8.100000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (14.000000\du,-8.800000\du)--(14.000000\du,-8.158579\du)--(14.741421\du,-8.158579\du)--(14.741421\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (14.000000\du,-8.800000\du)--(14.000000\du,-8.158579\du)--(14.741421\du,-8.158579\du)--(14.741421\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (14.000000\du,-4.900000\du)--(14.000000\du,-4.200000\du)--(14.800000\du,-4.200000\du)--(14.800000\du,-4.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (14.000000\du,-4.900000\du)--(14.000000\du,-4.200000\du)--(14.800000\du,-4.200000\du)--(14.800000\du,-4.900000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (31.300000\du,-10.200000\du)--(31.300000\du,-9.500000\du)--(32.100000\du,-9.500000\du)--(32.100000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.300000\du,-10.200000\du)--(31.300000\du,-9.500000\du)--(32.100000\du,-9.500000\du)--(32.100000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (30.800000\du,-8.800000\du)--(30.800000\du,-8.100000\du)--(31.600000\du,-8.100000\du)--(31.600000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (30.800000\du,-8.800000\du)--(30.800000\du,-8.100000\du)--(31.600000\du,-8.100000\du)--(31.600000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (33.800000\du,-8.800000\du)--(33.800000\du,-8.100000\du)--(34.600000\du,-8.100000\du)--(34.600000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (33.800000\du,-8.800000\du)--(33.800000\du,-8.100000\du)--(34.600000\du,-8.100000\du)--(34.600000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (32.800000\du,-8.800000\du)--(32.800000\du,-8.100000\du)--(33.600000\du,-8.100000\du)--(33.600000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (32.800000\du,-8.800000\du)--(32.800000\du,-8.100000\du)--(33.600000\du,-8.100000\du)--(33.600000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (28.800000\du,-8.800000\du)--(28.800000\du,-8.100000\du)--(29.600000\du,-8.100000\du)--(29.600000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.800000\du,-8.800000\du)--(28.800000\du,-8.100000\du)--(29.600000\du,-8.100000\du)--(29.600000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.500000\du,-9.500000\du)--(29.200000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.700000\du,-9.500000\du)--(31.200000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.800000\du,-9.500000\du)--(33.200000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.900000\du,-9.500000\du)--(34.200000\du,-8.800000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (29.800000\du,-7.400000\du)--(29.800000\du,-6.700000\du)--(30.600000\du,-6.700000\du)--(30.600000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (29.800000\du,-7.400000\du)--(29.800000\du,-6.700000\du)--(30.600000\du,-6.700000\du)--(30.600000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (30.800000\du,-7.400000\du)--(30.800000\du,-6.700000\du)--(31.600000\du,-6.700000\du)--(31.600000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (30.800000\du,-7.400000\du)--(30.800000\du,-6.700000\du)--(31.600000\du,-6.700000\du)--(31.600000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (31.800000\du,-7.400000\du)--(31.800000\du,-6.700000\du)--(32.600000\du,-6.700000\du)--(32.600000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.800000\du,-7.400000\du)--(31.800000\du,-6.700000\du)--(32.600000\du,-6.700000\du)--(32.600000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (28.800000\du,-7.400000\du)--(28.800000\du,-6.700000\du)--(29.600000\du,-6.700000\du)--(29.600000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.800000\du,-7.400000\du)--(28.800000\du,-6.700000\du)--(29.600000\du,-6.700000\du)--(29.600000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.200000\du,-8.100000\du)--(29.200000\du,-7.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.300000\du,-8.100000\du)--(31.200000\du,-7.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.200000\du,-8.100000\du)--(30.200000\du,-7.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.400000\du,-8.100000\du)--(32.200000\du,-7.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{29.541400\du}{-8.158580\du}}
\pgfpathcurveto{\pgfpoint{29.900000\du}{-8.000000\du}}{\pgfpoint{33.600000\du}{-7.200000\du}}{\pgfpoint{34.200000\du}{-8.100000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (24.700000\du,-9.500000\du)--(24.700000\du,-8.800000\du)--(25.500000\du,-8.800000\du)--(25.500000\du,-9.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.700000\du,-9.500000\du)--(24.700000\du,-8.800000\du)--(25.500000\du,-8.800000\du)--(25.500000\du,-9.500000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (24.200000\du,-8.100000\du)--(24.200000\du,-7.400000\du)--(25.000000\du,-7.400000\du)--(25.000000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.200000\du,-8.100000\du)--(24.200000\du,-7.400000\du)--(25.000000\du,-7.400000\du)--(25.000000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (27.200000\du,-8.100000\du)--(27.200000\du,-7.400000\du)--(28.000000\du,-7.400000\du)--(28.000000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (27.200000\du,-8.100000\du)--(27.200000\du,-7.400000\du)--(28.000000\du,-7.400000\du)--(28.000000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (26.200000\du,-8.100000\du)--(26.200000\du,-7.400000\du)--(27.000000\du,-7.400000\du)--(27.000000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (26.200000\du,-8.100000\du)--(26.200000\du,-7.400000\du)--(27.000000\du,-7.400000\du)--(27.000000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (25.200000\du,-8.100000\du)--(25.200000\du,-7.400000\du)--(26.000000\du,-7.400000\du)--(26.000000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.200000\du,-8.100000\du)--(25.200000\du,-7.400000\du)--(26.000000\du,-7.400000\du)--(26.000000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (22.200000\du,-8.100000\du)--(22.200000\du,-7.400000\du)--(23.000000\du,-7.400000\du)--(23.000000\du,-8.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.200000\du,-8.100000\du)--(22.200000\du,-7.400000\du)--(23.000000\du,-7.400000\du)--(23.000000\du,-8.100000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.900000\du,-8.800000\du)--(22.600000\du,-8.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.100000\du,-8.800000\du)--(24.600000\du,-8.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.100000\du,-8.800000\du)--(25.600000\du,-8.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.200000\du,-8.800000\du)--(26.600000\du,-8.100000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.300000\du,-8.800000\du)--(27.600000\du,-8.100000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (37.900000\du,-10.200000\du)--(37.900000\du,-9.500000\du)--(38.700000\du,-9.500000\du)--(38.700000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (37.900000\du,-10.200000\du)--(37.900000\du,-9.500000\du)--(38.700000\du,-9.500000\du)--(38.700000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (37.400000\du,-8.800000\du)--(37.400000\du,-8.100000\du)--(38.200000\du,-8.100000\du)--(38.200000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (37.400000\du,-8.800000\du)--(37.400000\du,-8.100000\du)--(38.200000\du,-8.100000\du)--(38.200000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (40.400000\du,-8.800000\du)--(40.400000\du,-8.100000\du)--(41.200000\du,-8.100000\du)--(41.200000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (40.400000\du,-8.800000\du)--(40.400000\du,-8.100000\du)--(41.200000\du,-8.100000\du)--(41.200000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (39.400000\du,-8.800000\du)--(39.400000\du,-8.100000\du)--(40.200000\du,-8.100000\du)--(40.200000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (39.400000\du,-8.800000\du)--(39.400000\du,-8.100000\du)--(40.200000\du,-8.100000\du)--(40.200000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (35.400000\du,-8.800000\du)--(35.400000\du,-8.100000\du)--(36.200000\du,-8.100000\du)--(36.200000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (35.400000\du,-8.800000\du)--(35.400000\du,-8.100000\du)--(36.200000\du,-8.100000\du)--(36.200000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.100000\du,-9.500000\du)--(35.800000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.300000\du,-9.500000\du)--(37.800000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.400000\du,-9.500000\du)--(39.800000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.500000\du,-9.500000\du)--(40.800000\du,-8.800000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (37.400000\du,-7.400000\du)--(37.400000\du,-6.700000\du)--(38.200000\du,-6.700000\du)--(38.200000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (37.400000\du,-7.400000\du)--(37.400000\du,-6.700000\du)--(38.200000\du,-6.700000\du)--(38.200000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (38.400000\du,-7.400000\du)--(38.400000\du,-6.700000\du)--(39.200000\du,-6.700000\du)--(39.200000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (38.400000\du,-7.400000\du)--(38.400000\du,-6.700000\du)--(39.200000\du,-6.700000\du)--(39.200000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (35.400000\du,-7.400000\du)--(35.400000\du,-6.700000\du)--(36.200000\du,-6.700000\du)--(36.200000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (35.400000\du,-7.400000\du)--(35.400000\du,-6.700000\du)--(36.200000\du,-6.700000\du)--(36.200000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.800000\du,-8.100000\du)--(35.800000\du,-7.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.900000\du,-8.100000\du)--(37.800000\du,-7.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (36.000000\du,-8.100000\du)--(38.800000\du,-7.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{36.141400\du}{-8.158580\du}}
\pgfpathcurveto{\pgfpoint{36.500000\du}{-8.000000\du}}{\pgfpoint{40.200000\du}{-7.200000\du}}{\pgfpoint{40.800000\du}{-8.100000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (24.700000\du,-4.900000\du)--(24.700000\du,-4.200000\du)--(25.500000\du,-4.200000\du)--(25.500000\du,-4.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.700000\du,-4.900000\du)--(24.700000\du,-4.200000\du)--(25.500000\du,-4.200000\du)--(25.500000\du,-4.900000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (18.100000\du,-4.900000\du)--(18.100000\du,-4.200000\du)--(18.900000\du,-4.200000\du)--(18.900000\du,-4.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.100000\du,-4.900000\du)--(18.100000\du,-4.200000\du)--(18.900000\du,-4.200000\du)--(18.900000\du,-4.900000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.000000\du,-9.186312\du){\small{$\mathbf{g_6}\ensuremath{[}p_0\ensuremath{]}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.000000\du,-8.386312\du){\small{server $p_6$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.000000\du,-7.586312\du){\small{tracking $m_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.000000\du,-5.286313\du){\small{$\mathbf{g_6}\ensuremath{[}p_1\ensuremath{]}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.000000\du,-4.486313\du){\small{server $p_6$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.000000\du,-3.686313\du){\small{tracking $m_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.000000\du,-11.605000\du){\small{\textbf{Tracking}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.000000\du,-10.805000\du){\small{\textbf{digraph}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.400000\du,-8.405000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.400000\du,-4.505000\du){\small{$p_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.400000\du,-11.205000\du){\small{$\mathit{INIT}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (42.500000\du,-10.905000\du){\small{time}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.500000\du,-4.505000\du){\small{$p_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.100000\du,-4.505000\du){\small{$p_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (38.300000\du,-5.005000\du){\small{$\emptyset$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (38.300000\du,-4.205000\du){\small{($p_6$ stops tracking $m_1$)}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.100000\du,-9.105000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.500000\du,-9.105000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.700000\du,-9.805000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (38.300000\du,-9.805000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.600000\du,-7.705000\du){\small{$p_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.000000\du,-7.705000\du){\small{$p_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.200000\du,-8.405000\du){\small{$p_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (35.800000\du,-8.405000\du){\small{$p_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.000000\du,-7.705000\du){\small{$p_2$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.200000\du,-4.505000\du){\small{$p_2$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.700000\du,-5.905000\du){\small{$p_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.200000\du,-4.505000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.200000\du,-4.505000\du){\small{$p_3$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.000000\du,-7.705000\du){\small{$p_4$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.600000\du,-7.705000\du){\small{$p_4$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.200000\du,-8.405000\du){\small{$p_4$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (37.800000\du,-8.405000\du){\small{$p_4$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.200000\du,-3.105000\du){\small{$p_4$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.000000\du,-7.705000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.600000\du,-7.705000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.200000\du,-7.005000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (37.800000\du,-7.005000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.200000\du,-4.505000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.200000\du,-7.005000\du){\small{$p_2$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.200000\du,-7.005000\du){\small{$p_3$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.200000\du,-7.005000\du){\small{$p_6$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (33.200000\du,-8.405000\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (34.200000\du,-8.405000\du){\small{$p_8$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.000000\du,-7.705000\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.600000\du,-7.705000\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (39.800000\du,-8.405000\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (40.800000\du,-8.405000\du){\small{$p_8$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.600000\du,-7.705000\du){\small{$p_8$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.000000\du,-7.705000\du){\small{$p_8$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (34.200000\du,-4.505000\du){\small{$p_8$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.200000\du,-3.105000\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (33.200000\du,-4.505000\du){\small{$p_6$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (35.800000\du,-7.005000\du){\small{$p_2$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (38.800000\du,-7.005000\du){\small{$p_6$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.500000\du,-11.105000\du){\small{$\langle \mathit{FAIL},\, p_0,\, p_2\rangle$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.100000\du,-11.105000\du){\small{$\langle \mathit{FAIL},\, p_0,\, p_5\rangle$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.700000\du,-11.105000\du){\small{$\langle \mathit{FAIL},\, p_1,\, p_3\rangle$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (38.300000\du,-11.105000\du){\small{$\langle \mathit{BCAST},\, m_1 \rangle$}};
\end{tikzpicture}

